Shaped Gaussian Dictionaries for Quantized Networked Control Systems with Correlated Dropouts

This paper studies fixed rate vector quantisation for noisy networked control systems (NCSs) with correlated packet dropouts. In particular, a discrete-time linear time invariant system is to be controlled over an error-prone digital channel. The controller uses (quantized) packetized predictive control to reduce the impact of packet losses. The proposed vector quantizer is based on sparse regression codes (SPARC), which have recently been shown to be efficient in open-loop systems when coding white Gaussian sources. The dictionaries in existing design of SPARCs consist of independent and identically distributed (i.i.d.) Gaussian entries. However, we show that a significant gain can be achieved by using Gaussian dictionaries that are shaped according to the second-order statistics of the NCS in question. Furthermore, to avoid training of the dictionaries, we provide closed-form expressions for the required second-order statistics in the absence of quantization.

==> ppc/img/closedloopctrl.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closedloopctrl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.93bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23425182)%
    \put(0,0){\includegraphics[width=\unitlength]{closedloopctrl.pdf}}%
    \put(0.09558383,0.12258051){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Quantized
}}}%
    \put(0.58612968,0.10581131){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Buffer}}}%
    \put(0.83805999,0.10672869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Plant}}}%
    \put(0.38187819,0.10915819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Network}}}%
    \put(0.39398295,0.21948506){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d(k)$}}}%
    \put(0.23901729,0.12688907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec[][]{\beta}(k)$}}}%
    \put(0.49309714,0.01035876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{x}(k+1)$}}}%
    \put(0.68437101,0.12249154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar{u}(k)$}}}%
    \put(0.09392882,0.094812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{controller}}}%
  \end{picture}%
\endgroup%


==> ppc/img/markovchain1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markovchain1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.0015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48549517)%
    \put(0,0){\includegraphics[width=\unitlength]{markovchain1.pdf}}%
    \put(0.17144315,0.23603925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\netstate =1$}}}%
    \put(0.83266237,0.23603925){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\netstate = 2$}}}%
    \put(-0.00406566,0.26052885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{11}$}}}%
    \put(0.47756316,0.44828246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{12}$}}}%
    \put(1.00408957,0.26052885){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_{22}$}}}%
    \put(0.46939996,0.01155125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{21}$}}}%
    \put(0.20817755,0.17481525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{d1}$}}}%
    \put(0.72245916,0.17481525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{d2}$}}}%
  \end{picture}%
\endgroup%


==> ppc/img/sparc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sparc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.26159668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48178103)%
    \put(0,0){\includegraphics[width=\unitlength]{sparc.pdf}}%
    \put(0.23061784,0.45865508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Section 1}}}%
    \put(0.23137228,0.41988292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$ columns}}}%
    \put(0,0.2351679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{$\dict =$}}}}%
    \put(0.45129527,0.45865508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Section 2}}}%
    \put(0.45204977,0.41988292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$ columns}}}%
    \put(0.85460239,0.45865508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Section $M$}}}%
    \put(0.84774732,0.41988292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$ columns}}}%
    \put(0,0.02209998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{$\vec{\beta }=$}}}}%
    \put(0.12588427,0.01734121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0,$}}}%
    \put(0.21510349,0.01734121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0,1,0,$}}}%
    \put(0.34205844,0.01734121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0,1,0,$}}}%
    \put(0.79821268,0.01734121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0,1,0,$}}}%
    \put(1.00238728,0.04701407){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize{T}}}}%
  \end{picture}%
\endgroup%


==> ppc/img/system.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21271491)%
    \put(0,0){\includegraphics[width=\unitlength]{system.pdf}}%
    \put(0.10685578,0.11503107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Controller}}}%
    \put(0.26357268,0.12349005){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{Quantizer}}}}%
    \put(0.75548654,0.12620424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{Buffer}}}}%
    \put(0.91055816,0.11503107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Plant}}}%
    \put(0.50525394,0.11648479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Network}}}%
  \end{picture}%
\endgroup%

